Hamiltonian charges in the asymptotically de Sitter spacetimes

We generalize a notion of 'conserved' charges given by Wald and Zoupas to the asymptotically de Sitter spacetimes. Surprisingly, our construction is less ambiguous than the one encountered in the asymptotically flat context. An expansion around exact solutions possessing Killing vectors provides their physical meaning. In particular, we discuss a question of how to define energy and angular momenta of gravitational waves propagating on Kottler and Carter backgrounds. We show that obtained expressions have a correct limit as $\Lambda \to 0$. We also comment on the relation between this approach and the one based on the canonical phase space of initial data at $\mathcal{I}^+$.

==> obrazek.tex <==
%\begin{figure}
\begin{tikzpicture}[scale=0.85]
%\node[above](I)   at (-3cm,3cm)  {$i^+$};
%\node[above](II)    at (3cm,3cm)   {$i^0$};
%\node (III)  at (3cm, -3cm) {};
%\node (IV)   at (-3cm,-3cm) {$i^-$};
\path
%(0,0) coordinate[label=90:bbb]
(0,0) + (45:10) coordinate[label=45:$i^0$]  (II)
(0,0) + (135:10) coordinate[label=135:$i^+$]  (I);
% \draw (I) -- node[midway, above]{$\mathcal{I}^+$} (II);
% \draw (III) -- node[midway, below]{$\mathcal{I}^-$} (IV);
% \draw (IV) -- node[midway, left]{$r=0$} (I) -- node[midway, above]{$\mathcal{I}^+$} node[midway, below]{$r=\infty$} (II) -- (III) -- node[midway, below]{$\mathcal{I}^-$} (IV);
\draw[very thick, red] (I) -- node[midway, above, black]{$\mathcal{I}^+$}  (II);
\path (I) -- node[pos=0.3, circle, fill, inner sep =2.5pt, label=below left: $\partial\Sigma_1$](11){} node[pos=0.7, circle, fill, inner sep =2.5pt, label=below right: $\partial\Sigma_1$ ](12){}  (II);
\path (I) -- node[pos=0.1, circle, fill, inner sep=2.5pt, label=below left: $\partial\Sigma_2$](21){} node[pos=0.9, circle, fill, inner sep=2.5pt, label=below right: $\partial\Sigma_2$](22){}  (II);
\path (21) -- node[pos=0.5, above]{$\Delta \mathcal{I}^+$} (11);
\path (12) -- node[pos=0.5, above]{$\Delta \mathcal{I}^+$} (22);
\draw (11) .. controls (0,0) .. (12);
\draw (21) .. controls (0,-1) .. (22);
\path (0,2) -- node[pos=0.0, above]{$\Sigma_1$} node[pos=1, below]{$\Sigma_2$} (0,1);
\end{tikzpicture}
%\end{figure}
